VisTIRA: Closing the Image-Text Modality Gap in Visual Math Reasoning via Structured Tool Integration

Vision-language models (VLMs) lag behind text-only language models on mathematical reasoning when the same problems are presented as images rather than text. We empirically characterize this as a modality gap: the same question in text form yields markedly higher accuracy than its visually typeset counterpart, due to compounded failures in reading dense formulas, layout, and mixed symbolic-diagrammatic context. First, we introduce VisTIRA (Vision and Tool-Integrated Reasoning Agent), a tool-integrated reasoning framework that enables structured problem solving by iteratively decomposing a given math problem (as an image) into natural language rationales and executable Python steps to determine the final answer. Second, we build a framework to measure and improve visual math reasoning: a LaTeX-based pipeline that converts chain-of-thought math corpora (e.g., NuminaMath) into challenging image counterparts, and a large set of synthetic tool-use trajectories derived from a real-world, homework-style image dataset (called SnapAsk) for fine-tuning VLMs. Our experiments show that tool-integrated supervision improves image-based reasoning, and OCR grounding can further narrow the gap for smaller models, although its benefit diminishes at scale. These findings highlight that modality gap severity inversely correlates with model size, and that structured reasoning and OCR-based grounding are complementary strategies for advancing visual mathematical reasoning.

==> fig1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIGURE: VisTIRA Pipeline - FULL WIDTH with proper spacing
% NOTE: No figure environment here; the calling file wraps this in \begin{figure}[H]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[font=\large, scale=0.85, every node/.style={scale=0.85}]
% --- 1. Input Node ---
\node[pillBlue, minimum width=4.0cm] (problem) {Math Problem Image};
% --- 2. LLM Panel ---
\node[panel=7cm, right=\distInputLLM of problem.center] (llm) {};
\coordinate (C) at ($(llm.north west)!0.5!(llm.south east)$);
% Internal Cycle Nodes
\def\r{1.40cm}
\node[pillPink] (rationale) at ($(C)+(-\r,1)$) {Rationale ($\rho_i$)};
\node[pillGreen] (program)  at ($(C)+(\r+\gapRP,0.5)$) {Program ($\mathcal{A}_i$)};
\node[pillBlue] (output)    at ($(C)+(-1,-1.0cm)$) {Output ($\mathcal{O}_i$)};
% Cycle Arrows
\draw[cycleArrow, bend left=18] (rationale) to (program);
\draw[cycleArrow, bend left=18] (program)   to (output);
\draw[cycleArrow, bend left=18] (output)    to (rationale);
% LLM Label
\node[font=\Large, below=0.2cm of llm] {using a VLM};
% --- 3. Training Data Panel ---
\node[panel=3.8cm, anchor=west] (finetune) at ($(llm.east)+(\distLLMFT,0)$) {};
\node[font=\normalsize, anchor=north] (td_label) at ($(finetune.north)+(0,-0.2)$) {\textbf{Training Data}};
\node[pillBlue, scale=0.65, minimum width=2cm, anchor=north] (td_img) 
    at ($(finetune.center)+(0, 0.3)$) {Image};
\node[draw=black!70, fill=white, rounded corners=3pt, scale=0.65, minimum width=2cm, minimum height=1.5em, anchor=north] (td_traj) 
    at ($(td_img.south)+(0,-0.4)$) {Trajectory ($\rho_i, \mathcal{A}_i$)};
\node[font=\footnotesize, text=gray] at ($(td_img.south)!0.5!(td_traj.north)$) {+};
% --- 4. Arrows ---
\draw[arrow] (problem) -- (llm);
\draw[trajArrow] 
  ($(llm.east)+(\arrowPad,0)$) -- 
  node[font=\normalsize, above=3pt, align=center] {Valid Trajectories\\ \small (Filtering)} 
  ($(finetune.west)+(-\arrowPad,0)$);
\end{tikzpicture}

==> fig3.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIGURE: Evaluation Data Generation Pipeline
% NOTE: No figure environment here; the calling file wraps this in \begin{figure}[H]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  % ---- Global look & feel ----
  font=\small,
  node distance=10mm and 12mm,
  >=Stealth,
  every node/.style={align=center},
  % ---- Semantic styles ----
  data/.style={draw, rounded corners=2pt, fill=yellow!20, inner sep=5pt},
  proc/.style={draw, rounded corners=2pt, fill=orange!20, inner sep=5pt},
  art/.style ={draw, rounded corners=2pt, fill=blue!10,   inner sep=5pt},
  groupbox/.style={draw, rounded corners=2pt, inner sep=8pt},
  solidlink/.style={->, thick},
  dashedlink/.style={->, dashed, thick},
]

% --- 1. Data Sources ---
\node[data] (textmath) {NuminaMath Dataset\\ Problem (text), Answer (Text)};
\node[groupbox, fit=(textmath), label=above:{\footnotesize Data Source}] (datasources) {};

% --- 2. LLM conversion branch (Top Row) ---
\node[proc, right=22mm of textmath] (llm) {LLM};
\node[proc, above=6mm of llm] (prompt) {Modality conversion prompt\\(structure-preserving rules)};
\node[art,  right=8mm of llm] (latexcode) {\LaTeX{} code\\(compilable)};
\node[proc, right=8mm of latexcode] (latexeng) {\LaTeX{} engine};

% Group box for conversion
\node[groupbox, fit=(prompt)(llm)(latexcode),
      label=above:{\footnotesize Modality Conversion via LLM (\ref{appendix:text-to-latex})}] (llmgroup) {};

% --- 3. Output: Generated Evaluation Data ---
\node[data, below=10mm of latexeng] (eval_img) {Problem \\ (Image)};
\node[data, right=10mm of eval_img] (eval_ans) {Answer \\ (Text)};

% Group box for the whole dataset
\node[groupbox, fit=(eval_img)(eval_ans), inner sep=10pt, label=below:{\footnotesize Evaluation Dataset}] (finalgroup) {};

% --- Arrows & Connections ---
\draw[solidlink] (textmath) -- (llm);
\draw[solidlink] (prompt) -- (llm);
\draw[solidlink] (llm) -- (latexcode);
\draw[solidlink] (latexcode) -- (latexeng);
\draw[solidlink] (latexeng) -- node[right, font=\footnotesize] {Render} (eval_img);

\draw[solidlink] (textmath.south) -- ++(0,-2.1cm) -| 
    (eval_ans.south) node[above, pos=0.25, font=\footnotesize] {Preserve Ground Truth Answer};

\end{tikzpicture}
